P4-SpecTec: Integrating a Language Mechanization Framework into the Real-World P4 Specification

Programming languages evolve, but often without a complete and unambiguous definition of their syntax and semantics. Ambiguities and inconsistencies are silently introduced into specifications, and manifest as divergences between the specification, implementations, and formalizations that constitute the language ecosystem. Even in rare cases when a normative specification exists, keeping the ecosystem in sync is a daunting task. Language mechanization frameworks address this problem by treating a mechanized specification as the single source of truth, from which implementations and documents are generated. Recently, this approach has been integrated into the actual JavaScript and WebAssembly (Wasm) specifications with ESMeta and Wasm-SpecTec, respectively. Despite these successes, it remains an open question how to extrapolate ESMeta and Wasm-SpecTec to other language specifications. As a first step towards addressing this question, we present P4-SpecTec, a language mechanization framework for the P4 programming language, as a case study of real-world adoption of language mechanization. P4 introduces unique challenges, in particular the requirement that its type system mechanization should be executable, which is not supported by either ESMeta or Wasm-SpecTec. To address this challenge, we introduce algorithmic inference rules as the primary instrument for mechanization, enabling the mechanized P4 static and dynamic semantics to be executed as a P4 type checker and interpreter, respectively. We mechanized the most recent P4 specification, and utilizing its executability, identified 24 bugs across the official P4 specification and the reference compiler. Furthermore, P4-SpecTec derives a specification document as prose algorithms, making it accessible to P4 developers. P4-SpecTec is conditionally adopted as the official P4 specification authoring toolchain.

==> resources/algorithmic/constraints/bindexp.tex <==
\begin{algorithm}[H]
  \footnotesize
  \linespread{1.08}\selectfont
  \caption{Binding analysis for expressions}
  \label{alg:bindexp}
  \begin{algorithmic}[1]
    \Function{Bind$_\text{Exp}$}{$\X{B}, \X{exp}$}
      \If{\Call{Free}{$\X{exp}$} $\subseteq \X{B}$}
        \State $\X{id_{fresh}} \coloneq$ \textsc{freshid},
         $\X{prem_{side}}^* \coloneq$ (\K{if}~($\X{id_{fresh}}$~\K{=}~$\X{exp}$))
        \State \Return ($\{ \X{id_{fresh}}\K{\char`\^}\epsilon \}, \X{id_{fresh}}, \X{prem_{side}}^*$)
      \EndIf
      \Match{$\X{exp}$}
        \Case{$\X{id}$}
          \State \textsc{check:} $\X{id} \notin \X{B}$
          \State \Return ($\{ \X{id}\K{\char`\^}\epsilon \}, \X{exp}, \epsilon$)
        \EndCase
        \Case{($\X{term}~\X{exp_{field}}^*$)}
          \State $\X{N}, \X{exp_{field}}^*, \X{prem_{side}}^* \coloneq$ \Call{Bind$_\text{Exps}$}{$\X{B}, \X{exp_{field}}^*$}
          \State $\X{id_{fresh}} \coloneq$ \textsc{freshid}
          \State $\X{N} \coloneq \X{N} \cup \{ \X{id_{fresh}} \}$
          \State $\X{exp} \coloneq \X{term}~\X{exp_{field}}^*$
          \State $\X{prem_{side}}^* \coloneq$ (\K{if}~($\X{id_{fresh}}$~\K{matches}~$\X{term}$)) $\cdot$
%          \Statex \hspace{\algorithmicindent}\hspace{\algorithmicindent}\hspace{\algorithmicindent}\hspace{\algorithmicindent}\hspace{\algorithmicindent}
%            $\coloneq$
%              (\K{if}~($\X{id_{fresh}}$~\K{matches}~$\X{term}$)) $\cdot$
          \Statex \hspace{\algorithmicindent}\hspace{\algorithmicindent}
            \phantom{$\X{prem_{side}}^* \coloneq $}
              (\K{let}~$\X{exp}$~\K{=}~$\X{id_{fresh}}$) $\cdot$ $\X{prem_{side}}^*$
          \State \Return ($\X{N}, \X{id_{fresh}}, \X{prem_{side}}^*$)
        \EndCase
        \Case{($\X{exp_{opt}}^?,$ \K{[}~$\X{exp_{elem}}^*$~\K{]}, $\X{exp_{head}}$~\K{::}~$\X{exp_{tail}}$)}
          \State \dots similar to the above case \dots
        \EndCase
        \Case{($\X{exp_{it}}$\K{\char`\^}$\X{iterexp}$)}
          \State $\X{iter}$~\K{in}~$\X{var_{in}}^* \coloneq \X{iterexp}$
          \State $\X{N}, \X{exp_{it}}, \X{prem_{side}}^* \coloneq$ \Call{Bind$_\text{Exp}$}{$\X{B}, \X{exp_{it}}$}
          \State $\X{prem_{side}}^* \coloneq$ \Call{Iterate}{$\X{prem_{side}}^*$, $\X{iter}$}
          \State \Return ($\X{N}, \X{exp_{it}}\K{\char`\^}\X{iterexp}, \X{prem_{side}}^*$)
        \EndCase
        \Owise
          { \textsc{error:} cannot bind into $\X{exp}$}
        \EndOwise
      \EndMatch
    \EndFunction
    \vspace{0.3em}
    \setcounter{ALG@line}{0}
    \Function{Bind$_\text{Exps}$}{$\X{B}, \X{exp}^*$}
%      \State \dots apply \Call{Bind$_\text{Exp}$}{} to each $\X{exp}$ in $\X{exp}^*$ \dots
      \State $\X{N_{all}}^* \coloneq \emptyset$, $\X{exp_{all}}^* \coloneq \epsilon$, $\X{prem_{all}}^* \coloneq \epsilon$
      \For{$\X{exp} \in \X{exp}^*$}
        \State $\X{N}, \X{exp}, \X{prem_{side}^*} \coloneq$ \Call{Bind$_\text{Exp}$}{$\X{B}, \X{exp}$}
        \State $\X{B} \coloneq \X{B} \cup \X{N}$, $\X{N_{all}} \coloneq \X{N_{all}} \cup \X{N}$
        \State $\X{exp_{all}}^* \coloneq \X{exp_{all}}^* \cdot \X{exp}$, $\X{prem_{all}}^* \coloneq \X{prem_{all}}^* \cdot \X{prem_{side}^*}$
      \EndFor
      \State \Return ($\X{N_{all}}, \X{exp_{all}}^*, \X{prem_{all}}^*$)
    \EndFunction
  \end{algorithmic}
\end{algorithm}


==> resources/algorithmic/constraints/bindprem.tex <==
\begin{algorithm}[H]
  \footnotesize
  \linespread{1.08}\selectfont
  \caption{Binding analysis for premises}
  \label{alg:bindprem}
  \begin{algorithmic}[1]
    \Function{Bind$_\text{Prem}$}{$\X{B}, \X{prem}$}
      \Match{$\X{prem}$}
        \Case{(\K{if}~($\X{exp_l} = \X{exp_r}$))}
          \State $\X{B_l}, \X{B_r} \coloneq$ \Call{Free}{$\X{exp_l}$}, \Call{Free}{$\X{exp_r}$}
          \State \textsc{check:} ($\X{B_l} \subseteq \X{B}) \vee (\X{B_r} \subseteq \X{B})$
          \If{$\X{B_l} \subseteq \X{B} \wedge \X{B_r} \subseteq \X{B}$}
            {\Return ($\emptyset, \epsilon, \X{prem}$)}
          \ElsIf{$\X{B_r} \subseteq \X{B}$}
            \State $\X{N}, \X{exp_l}, \X{prem_{side}}^* \coloneq$ \Call{Bind$_\text{Exp}$}{$\X{B}, \X{exp_l}$}
            \State \Return ($\X{N}, \X{prem_{side}}^*, \K{let}~\X{exp_l} = \X{exp_r}$)
          \ElsIf{$\X{B_l} \subseteq \X{B}$}
            \State \Return \Call{Bind$_\text{Prem}$}{$\X{B},$ \K{if}~($\X{exp_r} = \X{exp_l}$)}
          \EndIf
        \EndCase
        \Case{(\K{if}~$\X{exp_{cond}}$)}
          \State \textsc{check:} \Call{Free}{$\X{exp_{cond}}$} $\subseteq \X{B}$
          \State \Return ($\emptyset, \epsilon, \X{prem}$)
        \EndCase
        \Case{($\X{id} : \X{exp_{in}}^* \hookrightarrow \X{exp_{out}}^*$)}
          \State \textsc{check:} \Call{Free}{$\X{exp_{in}}^*$} $\subseteq \X{B}$
          \State $\X{N}, \X{exp_{out}}^{*}, \X{prem_{side}}^* \coloneq$ \Call{Bind$_\text{Exps}$}{$\X{B}, \X{exp_{out}}^*$}
          \State \Return ($\X{N}, \X{prem_{side}}^*, \X{id} : \X{exp_{in}}^* \hookrightarrow \X{exp_{out}}^{*}$)
        \EndCase
        \Case{($\X{prem_{it}}$\K{\char`\^}$\X{iterprem}$)}
          \State $\X{iter}$~\K{in}~$\X{var_{in}}^*$, \K{out}~$\X{var_{out}}^* \coloneq \X{iterprem}$
          \State $\X{N}, \X{prem_{it}}, \X{prem_{side}}^* \coloneq$ \Call{Bind$_\text{Prem}$}{$\X{B}, \X{prem_{it}}$}
          \State $\X{prem_{side}}^* \coloneq$ \Call{Iterate}{$\X{prem_{side}}^*$, $\X{iter}$}
          \State \Return ($\X{N}, \X{prem_{side}}^*, \X{prem_{it}}\K{\char`\^}\X{iterprem}$)
        \EndCase
      \EndMatch
    \EndFunction
    \vspace{0.3em}
    \setcounter{ALG@line}{0}
    \Function{Bind$_\text{Prems}$}{$\X{B}, \X{prem}^*$}
%      \State \dots apply \Call{Bind$_\text{Prem}$}{} to each $\X{prem}$ in $\X{prem}^*$
%      \Statex \hspace{1.4em}
%             and return all the bound variables and premises \dots
      \State $\X{prem_{all}}^* \coloneq \epsilon$
      \For{$\X{prem} \in \X{prem}^*$}
        \State $\X{N}, \X{prem_{side}}^*, \X{prem} \coloneq$ \Call{Bind$_\text{Prem}$}{$\X{B}, \X{prem}$}
        \State $\X{B} \coloneq \X{B} \cup \X{N}$, $\X{prem_{all}}^* \coloneq \X{prem_{all}}^* \cdot \X{prem_{side}}^* \cdot \X{prem}$
%        \State $\X{prem_{all}}^* \coloneq \X{prem_{all}}^* \cdot \X{prem_{side}}^* \cdot \X{prem}$
      \EndFor
      \State \Return ($\X{B}, \X{prem_{all}}^*$)
    \EndFunction
  \end{algorithmic}
\end{algorithm}


==> resources/algorithmic/constraints/dim.tex <==
\begin{algorithm}[H]
  \footnotesize
  \linespread{1.08}\selectfont
  \caption{Dimension checks}
  \label{alg:dim}
  \begin{algorithmic}[1]
    \Function{Dim$_\text{annot}$}{$\X{rule}$}
      \State annotate $\X{iterexp}$ and $\X{iterprem}$
      \Statex \hspace{\algorithmicindent}
        in $\X{rule}$ with iteration variables
    \EndFunction
    \vspace{0.3em}
    \setcounter{ALG@line}{0}
    \Function{Dim$_\text{valid}$}{$\X{prem}$}
      \If{$\X{prem}$~\K{matches}~($\X{prem_{it}}$\K{\char`\^}$\X{iterprem}$)}
        \State $\X{iter}$~\K{in}~$\X{var_{in}}^*$, \K{out}~$\X{var_{out}}^* \coloneq \X{iterprem}$
        \State \textsc{check:} $\X{var_{in}} \ne \emptyset$
        \State \Call{Dim$_\text{valid}$}{$\X{prem_{it}}$}
      \EndIf
%      \Owise{ Do nothing}
%      \EndOwise
    \EndFunction
  \end{algorithmic}
\end{algorithm}


==> resources/algorithmic/constraints/il.tex <==
\[
\begin{array}{@{}lrrl l@{}}

\multicolumn{5}{@{}l@{}}{%
  \begin{array}{@{}lrrl @{\qquad} lrrl @{\qquad} lrrl@{}}
    \mbox{Terminal}
      & \X{term} & ::= & \dots
      &
    \mbox{Operators}
      & \X{unop}, \X{binop} & ::= & \dots
      &
    \mbox{Value}
      & \X{val} & ::= & \K{true} \mid \K{false} \mid \dots
    \\
    \mbox{Identifier}
      & \X{id} & ::= & \dots
      &
    \mbox{Iteration}
      & \X{iter} & ::= & \K{$\ast$} \mid \K{?}
      &
    \mbox{Variable}
      & \X{var} & ::= & \X{id}\K{\char`\^}\X{iter}^*
  \end{array}
}
\\
\mbox{Type}
& \X{type} & ::= &
  \K{bool} \mid
  \K{nat} \mid
  \K{text} \mid
  \X{id}
& \\&&\mid&
  \K{(}\X{type}\K{,}^*\K{)} \mid
  \X{type}\K{\char`\^}\X{iter} \mid
  (\K{|}~\X{term}~\X{type})^* \mid
  \dots
& \triangleright\ \scriptsize\textsf{Tuples, iterations, and variant}
\\

\mbox{Expression}
& \X{exp} & ::= &
  \X{bool} \mid
  \X{nat} \mid
  \X{text} \mid
  \X{id} \mid
  \X{unop}~\X{exp} \mid
  \X{exp}~\X{binop}~\X{exp} & \\&&\mid&
  \K{(}\X{exp}\K{,}^*\K{)} \mid
  \X{exp}^? \mid
  \K{[}\X{exp}\K{,}^*\K{]} \mid
  \X{exp}::\X{exp} \mid
  \K{|}~\X{exp}~\K{|} & \triangleright \ \text{\scriptsize \textsf{Tuple, option, list, cons, length}} \\&&\mid&
  \X{term}~\X{exp} \mid
  \X{exp}~\K{matches}~\X{term} & \triangleright \ \text{\scriptsize \textsf{Variant construction, check}} \\&&\mid&
  \K{\$}\X{id}~(\X{exp}^*) \mid
  \X{exp}\K{\char`\^}\X{iterexp} \mid
  \dots & \triangleright \ \text{\scriptsize \textsf{Meta-function call, iteration}} \\
& \X{iterexp} & ::= & \X{iter}~\K{in}~\X{var}^* & \\
\mbox{Definition}
& \X{def} & ::= & \K{syn}~\X{id}~\K{=}~\X{type} \mid \K{rel}~\X{id}~\X{rule}^* \mid \dots & \\
\mbox{Rule}
& \X{rule} & ::= & \K{rule}~\X{exp}^* \hookrightarrow \X{exp}^* ~(\K{-{}-}~\X{prem})^* & \\
\mbox{Premise}
& \X{prem} & ::= & \K{if}~\X{exp} \mid
                   \K{let}~\X{exp} \K{=} \X{exp} \mid
                   \X{id} : \X{exp}^* \hookrightarrow \X{exp}^* \mid
                   \X{prem}\K{\char`\^}\X{iterprem} & \triangleright \ \text{\scriptsize \textsf{If, let, relation call, iteration}} \\
& \X{iterprem} & ::= & \X{iter}~\K{in}~\X{var}^*, \K{out}~\X{var}^* & \\
\end{array}
\]


==> resources/algorithmic/constraints/valid.tex <==
\begin{algorithm}[H]
  \footnotesize
  \linespread{1.08}\selectfont
  \caption{Validation of algorithmicity}
  \label{alg:valid}
  \begin{algorithmic}[1]
    \Function{Valid}{\K{rule}~$\X{exp_{in}}^*~\hookrightarrow~\X{exp_{out}}^*$~(\K{-{}-}~$\X{prem}$)$^*$}
      \State $\X{prem_{all}}^* \coloneq \epsilon$
      \State $\X{B}, \X{exp_{in}}^*, \X{prem_{in}}^* \coloneq$ \Call{Bind$_\text{exps}$}{$\emptyset, \X{exp_{in}}^*$}
      \State $\X{prem_{all}}^* \coloneq \X{prem_{all}}^* \cdot \X{prem_{in}}^*$
      \State $\X{N}, \X{prem}^* \coloneq$ \Call{Bind$_\text{prems}$}{$\X{B}, \X{prem}^*$}
      \State $\X{B} \coloneq \X{B} \cup \X{N}$, $\X{prem_{all}}^* \coloneq \X{prem_{all}}^* \cdot \X{prem}^*$
      \State \textsc{check:} \Call{Free}{$\X{exp_{out}}^*$} $\subseteq \X{B}$
      \State \K{rule}~$\X{exp_{in}}^*~\hookrightarrow~\X{exp_{out}}^*$~(\K{-{}-}~$\X{prem_{all}}$)$^*$
      \Statex \hspace{\algorithmicindent}\hspace{\algorithmicindent}\hspace{\algorithmicindent}
        $\coloneq$
          \Call{Dim$_\text{annot}$}{\K{rule}~$\X{exp_{in}}^*~\hookrightarrow~\X{exp_{out}}^*$~(\K{-{}-}~$\X{prem_{all}}$)$^*$}
      \For{$\X{prem} \in \X{prem_{all}}^*$}
        {\textsc{check:} \Call{Dim$_\text{valid}$}{$\X{prem}$}}
      \EndFor
      \State \Return (\K{rule}~$\X{exp_{in}}^*~\hookrightarrow~\X{exp_{out}}^*$~(\K{-{}-}~$\X{prem_{all}}$)$^*$)
    \EndFunction
  \end{algorithmic}
\end{algorithm}


==> resources/algorithmic/eval/evalprem.tex <==
\begin{algorithm}[H]
  \footnotesize
  \linespread{1.08}\selectfont
  \caption{Premise evaluation}
  \label{alg:evalprem}
  \begin{algorithmic}[1]
    \Function{Eval$_\text{prem}$}{$\Sigma$, $\X{prem}$}
      \Match{$\X{prem}$}
        \Case{(\K{if}~$\X{exp_{cond}}$)}
          \If{\Call{Eval$_\text{exp}$}{$\Sigma$, $\X{exp_{cond}}$} $= \K{true}$}
            {\Return $\Sigma$}
          \Else{ \textsf{\textbf{FAIL}}}
          \EndIf
        \EndCase
        \Case{(\K{let}~($\X{exp_l} = \X{exp_r}$))}
          \State $\X{val_r} \coloneq$ \Call{Eval$_\text{exp}$}{$\Sigma$, $\X{exp_r}$}
          \State \Return \Call{Assign}{$\Sigma$, $\X{exp_l}$, $\X{val_r}$}
        \EndCase
        \Case{($\X{id} : \X{exp_{in}}^* \hookrightarrow \X{exp_{out}}^*$)}
          \State $\X{val_{in}}^* \coloneq$ \Call{Eval$_\text{exps}$}{$\Sigma$, $\X{exp_{in}}^*$}
          \State $\X{val_{out}}^* \coloneq$ \Call{Eval$_\text{rel}$}{$\Sigma$, $\X{id}$, $\X{val_{in}}^*$}
          \State \Return \Call{Assign}{$\Sigma$, $\X{exp_{out}}^*$, $\X{val_{out}}^*$}
        \EndCase
        \Case{($\X{prem_{it}}$\K{\char`\^}$\X{iterprem}$)}
          \State \dots omitted \dots
%          \If{$\X{iter} =$ \K{$\ast$}}
%            \State \dots~project $\X{var_{in}}^*$ into sub-envs $\Sigma_\X{proj}^*$,
%            \State \dots~evaluate $\X{prem_{it}}$ for each $\Sigma_\X{proj}$,
%            \State \dots~yield $\X{var_{out}}^*$ from  each $\Sigma_\X{proj}$ into $\Sigma$.
%            \State \Return $\Sigma$
%          \Else{ \dots omitted \dots}
%          \EndIf
        \EndCase
      \EndMatch
    \EndFunction
  \end{algorithmic}
\end{algorithm}


==> resources/algorithmic/eval/evalrel.tex <==
\begin{algorithm}[H]
  \footnotesize
  \linespread{1.08}\selectfont
  \caption{Relation evaluation}
  \label{alg:evalrel}
  \begin{algorithmic}[1]
    \Function{Eval$_\text{rel}$}{$\Sigma$, $\X{id}$, $\X{val_{in}}^*$}
      \State \K{rel}~$\X{id}~\X{rule}^* \coloneq$ \Call{Lookup$_\text{Rel}$}{$\Sigma$, $\X{id}$}
      \For{$\X{rule} \in \X{rule}^*$}
        \State \K{rule}~$\X{exp_{in}}^*~\hookrightarrow~\X{exp_{out}}^*$~(\K{-{}-}~$\X{prem}$)$^* \coloneq \X{rule}$
        \State $\Sigma_\X{rule} \coloneq$ \Call{Assign}{$\Sigma$, $\X{exp_{in}}^*$, $\X{val_{in}}^*$}
        \Try
          \State $\Sigma_\X{rule} \coloneq$ \Call{Eval$_\text{prems}$}{$\Sigma_\X{rule}$, $\X{prem}^*$}
          \State $\X{val_{out}}^* \coloneq$ \Call{Eval$_\text{exps}$}{$\Sigma_\X{rule}$, $\X{exp_{out}}^*$}
          \State \Return $\X{val_{out}}^*$
        \EndTry
        \CatchFail{ \textsf{\textbf{CONTINUE}}}
        \EndCatchFail
      \EndFor
      \State \textsf{\textbf{FAIL}}
    \EndFunction
    \vspace{0.3em}
    \setcounter{ALG@line}{0}
    \Function{Eval$_\text{prems}$}{$\Sigma$, $\X{prem}^*$}
      \For{$\X{prem} \in \X{prem}^*$}
        {$\Sigma \coloneq$ \Call{Eval$_\text{prem}$}{$\Sigma$, $\X{prem}$}}
      \EndFor
      \State \Return $\Sigma$
    \EndFunction
  \end{algorithmic}
\end{algorithm}


==> resources/background/p4/vss.tex <==
\begin{tikzpicture}[
  block/.style={
    rectangle, 
    draw=black, 
    thick, 
    fill=blue!5, 
    minimum height=0.5cm, 
    align=center,
    font=\sffamily\bfseries
  },
  groupbox/.style={
    draw,
    dashed,
    inner sep=0.1cm,
    rounded corners=2pt
  },
  arrow/.style={
    -{Stealth[scale=1.2]}, 
    thick
  },
  line/.style={
    thick
  }
]

\node[block] (parser) {Parser};
\node[block, above=0.7cm of parser.north west, anchor=south west, fill=red!5] (packetin) {Input Engine};
\node[block, right=0.5cm of parser] (processor) {Match-action(s)};
\node[block, right=0.5cm of processor] (deparser) {Deparser};
\node[block, above=0.7cm of deparser.north east, anchor=south east, fill=red!5] (packetout) {Output Engine};

\node[groupbox, fit=(parser) (processor) (deparser) (packetin) (packetout)] (container) {};

\node[block, draw, dotted, fill=gray!10, above=1.7cm of processor] (cp) {Control Plane};

\node[left=0.5cm of parser, align=center] (in) {Input\\Packet};
\node[right=0.5cm of deparser, align=center] (out) {Output\\Packet};
\node[below=0.1cm of out] (drop) {Drop};

\draw[arrow] (packetin) -- (parser);
\draw[arrow] (parser) -- (packetin);
\draw[arrow] (packetout) -- (deparser);
\draw[arrow] (deparser) -- (packetout);

\draw[arrow] (in) -- (parser);
\draw[arrow] (parser) -- (processor);
\draw[arrow] (processor) -- (deparser);
\draw[arrow] (deparser) -- (out);
\draw[arrow] (processor.south) |- (drop);
\draw[arrow, dashed] (cp) -- node[right, yshift=-14pt] {populate} (processor);

\end{tikzpicture}


==> resources/eval/structuring/perf.tex <==
\pgfplotsset{compat=1.18}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=1 by 2,
      vertical sep=0.5cm,
    },
    width=0.95\linewidth,
    height=3.2cm,
    symbolic x coords={IL-det,IL,SL-det,SL},
    xtick=data,
    xmin=IL-det, xmax=SL,
    ymin=0,
    enlarge x limits=0.3,
    enlarge y limits={upper, value=0.2},
    ymajorgrids=true,
    grid style={gray!30},
    axis x line*=bottom,
    axis y line*=left,
    tick align=outside,
    yticklabel style={font=\scriptsize},
    ylabel style={font=\small},
    nodes near coords={\pgfmathprintnumber[fixed,precision=0]{\pgfplotspointmeta}},
    every node near coord/.append style={font=\tiny, anchor=south},
  ]
    % Top: POS
    \nextgroupplot[
      ybar,
      bar width=10pt,
      ylabel={\POSSmall{} Time (s)},
      xticklabels={},
    ]
    \addplot[draw=black, fill=gray!55] coordinates {
      (IL-det,169.943)
      (IL,118.591)
      (SL-det,79.751)
      (SL,73.217)
    };

    % Bottom: V1Model+
    \nextgroupplot[
      ybar,
      bar width=10pt,
      ylabel={\VMODPlusSmall{} Time (s)},
      xticklabel={\texttt{\small \tick}},
      xticklabel style={font=\small},
    ]
    \addplot[draw=black, fill=gray!20, postaction={pattern=north east lines}] coordinates {
      (IL-det,5558.644)
      (IL,4372.281)
      (SL-det,1004.966)
      (SL,847.521)
    };
  \end{groupplot}
\end{tikzpicture}


==> resources/intro/esmeta-and-wasm-spectec.tex <==
\begin{tikzpicture}[
  node distance=1cm and 2cm,
  box/.style={
    draw, thick, align=left,
    font=\sffamily\footnotesize, fill=white,
    inner sep=3pt, minimum width=3.5cm
  },
  title/.style={font=\sffamily\bfseries\small},
  arrow/.style={-{Stealth[scale=1.0]}, thick}
]

% --- Left: ESMeta ---

\node[title] (es_label) {ESMeta};
\node[box, below=0cm of es_label, minimum height=2cm] (es_prose) {
  \textbf{14.6.2 Runtime Semantics: Evaluation} \\
  \textit{IfStatement} : \textbf{if (} \textit{Expression} \textbf{)} \textit{Statement} \textbf{else} \textit{Statement} \\
  1. Let \textit{exprRef} be ? Evaluation of \textit{Expression}. \\
  2. Let \textit{exprValue} be ToBoolean(? GetValue(\textit{exprRef})). \\
  3. If \textit{exprValue} is \textbf{true}, then ...
};
\node[below=0.1cm of es_prose, font=\sffamily\small] (es_caption) {
  (a) JavaScript prose spec for \pfourinl|if| statement
};
\node[box, below=1.1cm of es_prose, fill=blue!3] (es_mech) {
  \textbf{Mechanized Algorithms}
};
\draw[arrow] (es_caption) -- node[right, font=\small, yshift=1pt] {parse} (es_mech);
\node[box, below=0.5cm of es_mech] (js_interp) {
  \textbf{JS Interpreter}
};
\draw[arrow] (es_mech) -- node[right, font=\small] {execute} (js_interp);

% --- Right: Wasm-SpecTec ---

\node[title, right=5.2cm of es_label] (wasm_label) {Wasm-SpecTec};
\node[box, below=0cm of wasm_label, fill=blue!3, text width=7.2cm, minimum height=2cm] (wasm_mech) {
  \vspace{-0.3cm}
  \lstinputlisting[
    style=spectecstyle,
    language=spectec,
    basicstyle=\ttfamily\footnotesize,
    backgroundcolor=\color{blue!3},
    aboveskip=0pt,
    belowskip=0pt
  ]{resources/intro/wasm-if.watsup}
  \vspace{-0.3cm}
};
\node[below=0.1cm of wasm_mech, font=\sffamily\small] (wasm_mech_caption) {
  (b) Mechanized spec for Wasm \pfourinl|if| instruction reduction rule
};
\node[below=1.1cm of wasm_mech] (wasm_phantom) {};
\node[box, below=1.1cm of wasm_mech.south west, anchor=north west, minimum height=1cm] (wasm_formal) {
  (\textbf{i32}.\textbf{const} $c$) \\
  (\textbf{if} $bt$ $instr_1^*$ $instr_2^*$) \\
  $\hookrightarrow$ (\textbf{block} $bt$ $instr_1^*$) \text{if} $c \neq 0$
};
\node[below=0.1cm of wasm_formal, font=\sffamily\small] (wasm_formal_caption) {
  (c) Wasm spec document
};
% \node[box, below=1.3cm of wasm_mech.south east, anchor=north east, minimum height=1.4cm] (wasm_prose) {
%   1. Pop the value (\textbf{i32}.\textbf{const} $c$) \\
%      \phantom{1. }from the stack. \\
%   2. If $c$ $\neq$ 0, then ...
% };
% \node[below=0.1cm of wasm_prose, font=\sffamily\small] (wasm_prose_caption) {
%   (d) Spec document (prose)
% };
\node[box, below=1.1cm of wasm_mech.south east, anchor=north east] (wasm_interp) {
  \textbf{Wasm Interpreter}
};
\node[box, align=center, below=0.1cm of wasm_interp, dotted] (wasm_typecheck) {
  \textbf{Wasm Type Checker} \\ (missing)
};

\draw[arrow] (wasm_mech_caption) -- node[left=5pt, font=\small, yshift=2pt] {render} (wasm_formal);
\draw[arrow] (wasm_mech_caption) -- node[right=5pt, font=\small, yshift=2pt] {animate, execute} (wasm_interp);
\draw[arrow, dotted, thick, bend right=5] (wasm_mech_caption) to (wasm_typecheck.west);

\end{tikzpicture}


==> resources/intro/p4-spectec.tex <==
\begin{tikzpicture}[
  node distance=1cm and 2cm,
  box/.style={
    draw, thick, align=left,
    font=\sffamily\footnotesize, fill=white,
    inner sep=3pt, minimum width=3.5cm
  },
  title/.style={font=\sffamily\bfseries\small},
  arrow/.style={-{Stealth[scale=1.0]}, thick}
]

\node[title] (p4_label) {P4-SpecTec};

\node[box, fill=blue!3, text width=8.2cm, minimum height=2cm] (p4_static) {
  \vspace{-0.1cm}
  \lstinputlisting[
    style=spectecstyle,
    language=spectec,
    basicstyle=\ttfamily\footnotesize,
    backgroundcolor=\color{blue!3},
    aboveskip=0pt,
    belowskip=0pt
  ]{resources/intro/p4-if-static.watsup}
  \vspace{-0.2cm}
};
\node[below=0.1cm of p4_static, align=center, font=\sffamily\small] (p4_static_caption) {
  P4 \pfourinl|if| statement typing rule
};

\node[box, fill=blue!3, text width=3.8cm, 
      right=0.1cm of p4_static.north east, anchor=north west, align=center] (p4_dynamic) {
  \vspace{-0.1cm}
  \lstinputlisting[
    style=spectecstyle,
    language=spectec,
    basicstyle=\ttfamily\footnotesize,
    backgroundcolor=\color{blue!3},
    aboveskip=0pt,
    belowskip=0pt
  ]{resources/intro/p4-if-dynamic.watsup}
  \vspace{-0.3cm}
};
\node[below=0.1cm of p4_dynamic, align=center, font=\sffamily\small] (p4_dynamic_caption) {
  P4 \pfourinl|if| statement\\dynamic semantics
};

\node[draw, dashed, gray, thick, rounded corners, 
      fit=(p4_static) (p4_static_caption) (p4_dynamic), inner sep=3pt] (envelope) {};

\node[box] (p4_spec) [below=0.4cm of envelope] {
  \textbf{P4 Spec Document (Prose)}
};
\node[box] (p4_typecheck) [left=0.15cm of p4_spec] {
  \textbf{P4 Type Checker}
};
\node[box] (p4_interp) [right=0.15cm of p4_spec] {
  \textbf{P4 Interpreter}
};

\draw[arrow] (p4_static_caption) -- node[right=7pt, font=\small, xshift=3pt, yshift=-1pt] {compile} (p4_spec);
\draw[arrow] (p4_dynamic_caption) -- node[right, font=\small, yshift=-16pt, xshift=-15pt] {compile} ([xshift=30pt]p4_spec.north);
\draw[arrow] (p4_static_caption) -- node[left, font=\small, xshift=-7pt, yshift=-1pt] {execute} (p4_typecheck);
\draw[arrow] (p4_dynamic_caption) -- node[right, font=\small] {execute} (p4_interp);

\end{tikzpicture}


==> resources/overview/arch/p4-spectec-arch.tex <==
\begin{tikzpicture}[
  node distance=1cm and 2cm,
  block/.style={
    rectangle, 
    draw=black, 
    thick, 
    align=center,
    font=\sffamily\footnotesize,
    inner sep=0.05cm,
    minimum height=0.3cm
  },
  mechblock/.style={
    rectangle, 
    draw=black, 
    thick, 
    align=center,
    rounded corners=2pt,
    inner sep=0.05cm,
    font=\sffamily\bfseries\footnotesize,
    text width=2.7cm,
    fill=blue!3
  },
  langblock/.style={
    rectangle, 
    draw=black, 
    thick, 
    align=center,
    rounded corners=2pt,
    inner sep=0.05cm,
    font=\sffamily\bfseries\footnotesize,
    text width=2.7cm,
  },
  container/.style={
    draw=none,
    inner sep=0pt
  },
  groupbox/.style={
    draw,
    dashed,
    inner sep=0.1cm,
    rounded corners=2pt
  },
  title/.style={font=\sffamily\bfseries\small},
  arrow/.style={-{Stealth[scale=1.0]}, thick}
]

% --- Mechanized spec ---

% \node[block] (syntax) {Syntax}
% \node[block, below=0.1cm of syntax.south west, anchor=north west] (type) {Type System}
% \node[block, below=0.1cm of type.south west, anchor=north west] (inst) {Instantiation Rules}
% \node[block, below=0.1cm of inst.south west, anchor=north west] (dyn) {Dynamic Semantics};
% 
% \node[container, fit=(syntax) (type) (inst) (dyn)] (speccontainer) {};

\node[mechblock, align=center] (p4mech) {Mechanized\\[-0.3em]P4 Spec};

% \node[groupbox, fit=(speccontainer) (p4iftype)] (spec) {};
% \node[below=0.1cm of spec, font=\sffamily\small] (spec_caption) {
%   Mechanized P4 spec
% };

% --- Meta-languages ---

\node[langblock, below=0.4cm of p4mech, align=center] (el) {\begin{tabular}{@{}r}External\\[-0.3em]Language\end{tabular}(EL)};
\node[langblock, below=0.4cm of el, align=center] (il) {\begin{tabular}{@{}r}Internal\\[-0.3em]Language\end{tabular}(IL, \cref{sec:algorithmic})};
\node[langblock, below=0.4cm of il, align=center] (sl) {\begin{tabular}{@{}r}Structured\\[-0.3em]Language\end{tabular}(SL, \cref{sec:structured})};
\node[langblock, below=0.4cm of sl, align=center] (pl) {\begin{tabular}{@{}r}Prose\\[-0.3em]Language\end{tabular}(PL, \cref{sec:prose})};

% --- Prose backend ---

\node[
  draw, dashed,
  right=0.7cm of el,
  yshift=-0.2cm,
  inner sep=1pt,
  rounded corners=2pt
] (prose) {
  \includegraphics[width=10cm, page=1]{resources/overview/arch/p4-if-prose.pdf}
};
\node[below=0cm of prose, font=\sffamily\small] (prose_caption) {
  (b) Prose spec document backend
};
\node[draw=none, right=1.2cm of prose_caption, yshift=0.3cm] (prose_phantom) {};

% --- Executable backend ---

\node[block, below=0.2cm of prose_caption, text width=1.8cm, minimum height=0.4cm] (p4inst) {Instantiation};
\node[block, left=0.1cm of p4inst, text width=1.8cm, minimum height=0.4cm] (p4type) {Type checker};
\node[block, right=0.1cm of p4inst, text width=1.8cm, minimum height=0.4cm] (p4dyn) {Interpreter};

\node[groupbox, fit=(p4type) (p4inst) (p4dyn)] (p4exec) {};
\node[below=0cm of p4exec, font=\sffamily\small, align=left] (p4exec_caption) {
  (a) Executable backends
};

% --- Arrows ---

\draw[arrow] (p4mech) -- node[left, font=\footnotesize] {parse} (el);
\draw[arrow] (el) -- node[
    left, 
    font=\footnotesize, 
    align=right,
] {check} (il);

\draw[arrow] (il) -- node[left, font=\footnotesize] {structure} (sl);
\draw[arrow] (sl) -- node[left, font=\footnotesize] {compile} (pl);

\draw[arrow] (il) -- node[above, font=\footnotesize, yshift=-8pt, xshift=30pt] {execute} ([yshift=4pt]p4exec.west);
\draw[arrow] (sl) -- node[below, font=\footnotesize, yshift=2pt] {execute} ([yshift=-1pt]p4exec.west);
\draw[arrow] ([yshift=-5pt]pl.east) -| node[below, font=\footnotesize, yshift=3pt, xshift=-10pt] {render} (prose_phantom.south);

\end{tikzpicture}


==> resources/structured/sl.tex <==
\[
\begin{array}{@{}lrrl l@{}}
\mbox{Relation}
& \X{rel} & ::= & \K{rel}~\X{id}\K{(}\X{exp}^*\K{)}~\X{instr}^* \mid \dots & \\
\mbox{Instruction}
& \X{instr} & ::= & \K{if}~\X{exp}\K{\char`\^}\X{iterexp}~\K{then}~\X{instr}^*~(\K{else}~\X{instr}^*)^? \mid
                   (\K{let}~\X{exp} \K{=} \X{exp})\K{\char`\^}\X{iterinstr}~\K{in}~\X{instr}^*  \\&&\mid&
                   (\X{id} : \X{exp}^* \hookrightarrow \X{exp}^*)\K{\char`\^}\X{iterinstr}~\K{in}~\X{instr}^* \mid
                   \K{result in}~\X{exp}^*
                   & \\
& \X{iterinstr} & ::= & \X{iter}~\K{in}~\X{var}^*, \K{out}~\X{var}^* & \\
\end{array}
\]

